A nested sampling code for targeted searches for continuous gravitational waves from pulsars

This document describes a code to perform parameter estimation and model selection in targeted searches for continuous gravitational waves from known pulsars using data from ground-based gravitational wave detectors. We describe the general workings of the code and characterise it on simulated data containing both noise and simulated signals. We also show how it performs compared to a previous MCMC and grid-based approach to signal parameter estimation. Details how to run the code in a variety of cases are provided in Appendix A.

==> figures/appendix4/caption.tex <==
\label{fig:approx_odds}
The upper plot shows coherent signal-to-noise ratio ($\rho_{\text{coh}}$) versus the logarithm of odds for
two different cases: coherent signal versus Gaussian noise $\mathcal{O}_{\text{S}}/{\text{N}}$ and coherent signal versus
incoherent signal $\mathcal{O}_{\text{S}/\text{I}_{\text{simple}}}$. In both cases, and for each $\rho_{\text{coh}}$, there are values for
100 realisations of noise, with the median and maximum values, for $\mathcal{O}_{\text{S}}/{\text{N}}$ and $\mathcal{O}^S_I$
respectively, highlighted with larger points. Overplotted are the approximate values expected for these two
odds. The lower plot just shows $\mathcal{O}^S_I$ to make its relation to $\rho_{\text{coh}}$ more obvious.


==> figures/changepoint/caption.tex <==
\label{fig:changepoint}
The odds threshold as a function of data length for three different false alarm probabilities (FAP) calculated for
multiple realisations of simulated Gaussian noise. 


==> figures/codeeval/simulations/S6_hwinj/hwinj03/caption.tex <==
\label{fig:hwinj03}
Posterior probability distributions for the recovered parameters of a hardware injection (named ``Pulsar03'')
into LIGO sixth science run data. The black dashed lines and black crosses represent the expected signal
parameters.


==> figures/codeeval/simulations/S6_hwinj/hwinj05/caption.tex <==
\label{fig:hwinj05}
Posterior probability distributions for the recovered parameters of a hardware injection (named ``Pulsar05'')
into LIGO sixth science run data. The black dashed lines and black crosses represent the expected signal
parameters. Note that the probability contours for the joint detector analysis, in particular for the $\phi_0$
versus $\psi$ plot, are broader than the true distributions due to the smoothing kernel not handling the
parameter degeneracy well.


==> figures/codeeval/simulations/S6_swinj/caption.tex <==
\label{fig:s6sw_inj}
Marginalised posterior plots for the recovered parameters of a simulated signal injected into data from the S6
science run: LIGO H1 (red) and L1 (green), and a joint detector analysis (grey). The location of the simulated
signal parameters are marked with a vertical black dash line or black cross. The priors used for each
parameter are shown as the dark magenta dashed lines.


==> figures/codeeval/simulations/noise/caption.tex <==
\label{fig:simnoise_single}
Marginalised one and two-dimensional posterior probability distributions
for the parameters $\{h_0, \cos{\iota}, \psi, \Phi_{22}^C\}$
produced from the outputs of the nested sampling code \lppen, and the previous
code \lppe, when running on simulated Gaussian noise assumed from the LIGO H1 detector. The \lppe code was run with both an MCMC sampler mode and a grid-based
evaluation mode (shown as the black dashed line).


==> figures/codeeval/simulations/noise_multidet/caption.tex <==
\label{fig:simnoise_multi}
Marginalised one and two-dimensional posterior probability distributions
for the parameters $\{h_0, \cos{\iota}, \psi, \Phi_{22}^C\}$
produced from the outputs of the nested sampling code \lppen, and the previous
code \lppe, when running on simulated Gaussian noise assumed from the LIGO H1 and
L1 detectors. The \lppe code was run with both an MCMC sampler mode and a grid-based
evaluation mode (shown as the black dashed line).


==> figures/codeeval/simulations/noise_multiparam/caption.tex <==
\label{fig:noise_multiparam}
Marginalised posterior probability distributions for multiple parameters of a pulsar in a binary system using simulated noise. Comparison are shown
between the posteriors output using \lppen and \lppe. Also overplotted, for the phase evolutions parameters, is the multivariate Gaussian prior distribution,
shown as dashed lines on the one-dimensional histograms and as black ellipses on the two-dimensional plots.


==> figures/codeeval/simulations/scox1_inj/caption.tex <==
\label{fig:scox1_inj}
Marginalised posterior plots for the recovered parameters of a simulated binary signal (with binary parameters
similar to those of the low-mass X-ray binary system Sco X-1) using simulated LIGO H1 (red) and L1 (green) data, including a joint detector analysis
(grey). The location of the simulated signal parameters are marked with a vertical black dashed line on the one-dimensional posteriors, or black
cross on the two-dimensional posteriors. The priors used for each parameter are shown as the dark magenta dashed lines.


==> figures/codeeval/simulations/signal/caption.tex <==
\label{fig:simsignal_single}
Marginalised one and two-dimensional posterior probability distributions
for the parameters $\{h_0, \cos{\iota}, \psi, \Phi_{22}^C\}$
produced from the outputs of the nested sampling code \lppen, and the previous
code \lppe, when running on simulated data containing Gaussian noise and a signal 
(of SNR 8) assumed from the LIGO H1 detector. The \lppe code was run with both an MCMC sampler mode and a grid-based
evaluation mode (shown as the black dashed line). The vertical dashed lines show the simulated signal parameter values.


==> figures/codeeval/simulations/signal_freq/one/caption.tex <==
\label{fig:ffdot_inj1}
Posterior probability distributions for the recovered parameters of a simulated signal injected into Gaussian
noise for two LIGO detectors (H1 and L1). The search included the parameters $f_0$, $\dot{f}$, and $\alpha$. The
individual injected SNRs were 4.4 and 6.5 for H1 and L1 respectively, with a coherent SNR of 7.9. The black
vertical dashed lines show the true simulated parameter values, whilst the dashed dark purple lines show the
priors.


==> figures/codeeval/simulations/signal_freq/two/caption.tex <==
\label{fig:ffdot_inj2}
Posterior probability distributions for the recovered parameters of a simulated signal injected into Gaussian
noise for two LIGO detectors (H1 and L1). The search included the parameters $f_0$, $\dot{f}$, and $\alpha$. The
individual injected SNRs were 7.3 and 8.5 for H1 and L1 respectively, with a coherent SNR of 11.2. The black
vertical dashed lines show the true simulated parameter values, whilst the dashed dark purple lines show the
priors.


==> figures/codeeval/simulations/signal_multidet/caption.tex <==
\label{fig:simsignal_multi}
Marginalised one and two-dimensional posterior probability distributions
for the parameters $\{h_0, \cos{\iota}, \psi, \Phi_{22}^C\}$
produced from the outputs of the nested sampling code \lppen, and the previous
code \lppe, when running on simulated data containing Gaussian noise and a signal 
(of coherent multi-detector SNR 8) assumed from the LIGO H1 and L1 detectors. The \lppe code was run with both an MCMC sampler mode and a grid-based
evaluation mode (shown as the black dashed line). The vertical dashed lines show the simulated signal parameter values.


==> figures/codeeval/stats/nest_evs/caption.tex <==
\label{fig:nest_evs}
The distributions of ratios of evidence values calculated as a function of the number of live points used, based on searches over $h_0$, $\cos{\iota}$,
$\psi$ and $\Phi_{22}^C$ on 500 simulated Gaussian noise realisations for each $N_{\text{live}}$ value. The ratio compares the evidence produced by the
nested sampling algorithm in \lppen to that produced from a grid over the parameter space with \lppe (which we assume is a representation of the
true value). A comparison of the estimated error on the evidence value using the information gain, $H$ (which is $\sim 2.4$ here), with the measured
standard deviation of the distributions is also plotted and agree rather well.


==> figures/codeeval/stats/numposts/caption.tex <==
\label{fig:numposts}
The distributions of the number of posterior samples produced as a function of the number of live points used in the nested sampling algorithm.


==> figures/codeeval/stats/odds/caption.tex <==
\label{fig:oddsplot}
The coherent signal versus incoherent signal {\it or} noise odds ($\mathcal{O}_{{\rm S/I}_{\rm simple}}$ given
in Equation~\ref{eq:cohvincoh2}) plotted against the coherent signal versus noise odds ($\mathcal{O}_{\rm S/N}$ given
in Equation~\ref{eq:sigvsnoise}), for simulated signals injected as if into the two LIGO Hanford and Livingston
detectors. Half the simulations were created with coherent signals between the two detectors (hexagonal-binned histogram
points in the upper plots, and red points in the lower plot), whilst the other half where incoherent between the
two detectors (black points in both plots). The upper plot is a zoomed in version of the lower plot, with hexagonal
histogram bins coloured to show the coherent signal SNR.


==> figures/codeeval/stats/pp_extra/caption.tex <==
\label{fig:pp_extra}
The cumulative fraction of true parameter values (from simulated signals) found within
a particular credible interval, when performing parameter estimation over $h_0$, $\cos{\iota}$,
$\psi$, $f$, $\dot{f}$, and $\alpha$. 


==> figures/codeeval/stats/pp_standard/caption.tex <==
\label{fig:pp_standard}
The cumulative fraction of true parameter values (from simulated signals) found within
a particular credible interval, when performing parameter estimation over $h_0$, $\cos{\iota}$,
$\psi$, and $\phi_0$.


==> figures/codeeval/stats/snr_vs_odds/caption.tex <==
\label{fig:snrvsodds}
Various odds values plotted as a function of the injected coherent signal-to-noise ratio ($\rho_{\text coh}$).
Shown are the (simple) coherent signal versus incoherent signal odds ($\mathcal{O}_{{\rm S/I}_{\rm simple}}$ given
in Equation~\ref{eq:cohvincoh1}), more complete coherent signal versus incoherent signal {\it or} noise odds
($\mathcal{O}_{\rm S/I}$ given in Equation~\ref{eq:cohvincoh2}), and coherent signal versus Gaussian noise odds
($\mathcal{O}_{\rm S/N}$ given in Equation~\ref{eq:sigvsnoise}). Also shown are lines with a quadratic fit
to the $\log{\mathcal{O}_{\rm S/N}}$ values, to show the $\log{\mathcal{O}_{\rm S/N}} \propto \rho_{\text{coh}}^2$ relation,
and a fit to show the $\mathcal{O}_{{\rm S/I}_{\rm simple}} \propto \rho_{\text{coh}}$ relation (where in the latter case
the fit is to the upper bounds of $\mathcal{O}_{{\rm S/I}_{\rm simple}}$, see Appendix~\ref{app:oddratios}). 


==> figures/codeeval/stats/snr_vs_odds_larger/caption.tex <==
\label{fig:snrvsodds_larger}
Plots showing odds values for a range of simulated signals for searches over the seven parameters of $h_0$, $\phi_0$,
$\cos{\iota}$, $\psi$, $f_0$, $\dot{f}$, and $\alpha$. The solid points in the left panel show two odds values
($\mathcal{O}_{\rm S/I}$ and $\mathcal{O}_{\rm S/N}$) plotted as a function of the injected coherent signal-to-noise ratio
($\rho_{\text coh}$). Also shown, underplotted as light blue shaded circles, are the values for the four parameter search seen in
Figure~\ref{fig:snrvsodds}. The right plot shows $\mathcal{O}_{\rm S/I}$ as a function of $\mathcal{O}_{\rm S/N}$, with
the colour of each point giving the coherent SNR. Again, also shown, as the light blue circles, are the values for the four
parameter search seen in Figure~\ref{fig:oddsplot}.


==> figures/codeeval/stats/snrs/caption.tex <==
\label{fig:snrplot}
The injected signal signal-to-noise ratios plotted against the recovered signal-to-noise ratios (Equation~\ref{eq:snr}),
where the recovered values where calculated from the maximum likelihood signal template.


==> figures/codeeval/stats/uls/caption.tex <==
\label{fig:uls}
The distribution of 95\% credible upper limits on $h_0$ as a function of number of live points
used. The dark purple horizontal bars show the extrema of the distributions.


==> figures/priors/fermidirac/caption.tex <==
\label{fig:priorfermidirac}
Histogrammed samples drawn from three Fermi-Dirac prior distributions (solid lines), with the given $\mu$ and $\sigma$ values.


==> figures/priors/gaussian/caption.tex <==
\label{fig:priorgaussian}
Histogrammed samples drawn from the Gaussian prior distribution (solid line).


==> figures/priors/gmm/caption.tex <==
\label{fig:priorgmm}
Histogrammed samples drawn from two different Gaussian mixture model prior distributions (solid lines).


==> figures/priors/loguniform/caption.tex <==
\label{fig:priorloguniform}
Histogrammed samples drawn from the log-uniform prior distribution (solid line).


==> figures/priors/uniform/caption.tex <==
\label{fig:prioruniform}
Histogrammed samples drawn from the uniform prior distribution (solid line).


==> figures/proptesting/walk_prop/evidences/caption.tex <==
\label{fig:walkpropevs}
A set of violin plots showing the distributions of estimates of the evidence
$\mathcal{Z}$ (as returned by our code) compared to the true evidence $\mathcal{Z}_{\rm true}$ (as
calculated using Equation~\ref{eq:testgaussev}) as a function of the prior range,
or information gain, when using only the ensemble walk proposal
distribution. The different colour plots represent different numbers
of live points used.  The error bars show the expected spread of the log evidence ratios (calculated using
$\sqrt{H/N_{\text{live}}}$, where $H$ is the information gain from Equation~\ref{eq:kldiv}) if the average estimated
evidence match the true evidence. Offsets around the different prior range values are just used to avoid overlaps of the
distributions.


==> figures/proptesting/walk_prop/kstest/caption.tex <==
\label{fig:walkpropks}
A set of violin plots showing the distributions of Kolmogorov-Smirnov test
two-sided $p$-values comparing the posterior sample CDFs with the analytical
CDFs as a function of the prior range, when using only the ensemble walk proposal distribution. The different colour plot represent different numbers of live points used.
Offsets around the different prior range values are just used to avoid overlaps of the
distributions.


==> figures/proptesting/walk_prop/upperlimits/caption.tex <==
\label{fig:walkpropuls}
A set of violin plots showing the distributions of estimates of the 95\% upper limits on the Gaussian position parameter as a function of the prior range, when using only the ensemble walk proposal distribution. The different colours represent the different numbers of live points  used. The red dashed horizontal line shows the true analytical upper limit for the distribution.
Offsets around the different prior range values are just used to avoid overlaps of the
distributions.


==> figures/proptesting/walk_uniform_prop/evidences/caption.tex <==
\label{fig:walkunipropevs}
A set of violin plots showing the distributions of estimates of the evidence
$\mathcal{Z}$ (as returned by our code) compared to the true evidence $\mathcal{Z}_{\rm true}$ (as
calculated using Equation~\ref{eq:testgaussev}) as a function of the prior range,
or information gain, when using the ensemble walk and uniform proposal
distributions (75\% and 25\% of the time, respectively). The different colour plots represent different numbers
of live points used. The error bars show the expected spread of the log evidence ratios (calculated using
$\sqrt{H/N_{\text{live}}}$, where $H$ is the information gain from Equation~\ref{eq:kldiv}) if the average estimated
evidence match the true evidence. Offsets around the different prior range values are just used to avoid overlaps of the
distributions.


==> figures/proptesting/walk_uniform_prop/kstest/caption.tex <==
\label{fig:walkunipropks}
A set of violin plots showing the distributions of Kolmogorov-Smirnov test
two-sided $p$-values comparing the posterior sample CDFs with the analytical
CDFs as a function of the prior range, when using the ensemble walk and uniform proposal distributions. The different colour plot represent different numbers of live points used.
Offsets around the different prior range values are just used to avoid overlaps of the
distributions.


==> figures/proptesting/walk_uniform_prop/timing/caption.tex <==
\label{fig:timings}
A set of violin plots showing the distributions of code run time (in units of
$\mathcal{T}_L = 5.9\ee{-6} \text{s}$) for the test Gaussian likelihood
used in \S\ref{sec:proposaltesting}, as a function of both number of live points and
information gain.


==> figures/proptesting/walk_uniform_prop/upperlimits/caption.tex <==
\label{fig:walkunipropuls}
A set of violin plots showing the distributions of estimates of the 95\% upper limits on the Gaussian position parameter as a function of the prior range, when using the ensemble walk and uniform proposal distributions. The different colours represent the different numbers of live points  used. The red dashed horizontal line shows the true analytical upper limit for the distribution.
Offsets around the different prior range values are just used to avoid overlaps of the
distributions.

